The chart based approach to studying the global structure of a spacetime induces a coordinate invariant boundary

I demonstrate that the chart based approach to the study of the global structure of Lorentzian manifolds induces a homeomorphism of the manifold into a topological space as an open dense set. The topological boundary of this homeomorphism is a chart independent boundary of ideal points equipped with a topological structure and a physically motivated classification. I show that this new boundary contains all other boundaries that can be presented as the topological boundary of an envelopment. Hence, in particular, it is a generalisation of Penrose's conformal boundary. I provide three detailed examples: the conformal compactification of Minkowski spacetime, Scott and Szekeres' analysis of the Curzon singularity and Beyer and Hennig's analysis of smooth Gowdy symmetric generalised Taub-NUT spacetimes.

==> figure2_include.tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{557.60502794pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.78661412)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2.pdf}}%
    \put(0.35487818,0.76744732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large \sc Boundary Points }}}%
    \put(0.17506156,0.64721419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Regular}}}%
    \put(0.68103514,0.64362742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Non-regular}}}%
    \put(0.69442564,0.31255855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Singularity}}}%
    \put(0.1298683,0.31231938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Point at infinity}}}%
    \put(0.52608654,0.50557765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Approachable}}}%
    \put(0.78983359,0.50844702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Unapproachable}}}%
    \put(0.24599202,0.50730043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Unapproachable}}}%
    \put(-0.00020176,0.50730043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Approachable}}}%
    \put(0.03900351,0.18277744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Removable}}}%
    \put(0.29725091,0.18062536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Essential}}}%
    \put(0.5560109,0.18534492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Removable}}}%
    \put(0.83420928,0.18175815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Essential}}}%
    \put(0.0425903,0.03120475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mixed}}}%
    \put(0.33096645,0.03359589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pure}}}%
    \put(0.58250699,0.02767474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mixed}}}%
    \put(0.85988377,0.02767468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pure}}}%
  \end{picture}%
\endgroup


==> figure3_include.tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{532.27516307pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.54264827)%
    \put(0,0){\includegraphics[width=\unitlength]{figure3.pdf}}%
    \put(0.30208383,0.52256937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large
    \sc Invariant Boundary Points}}}%
    \put(0.71346768,0.37301482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Approachable}}}%
    \put(0.10904197,0.37301482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Unapproachable}}}%
    \put(0.36008111,0.00038445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mixed}}}%
    \put(0.54291479,0.00080058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pure}}}%
    \put(0.75235745,0.00038308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mixed}}}%
    \put(0.94120317,0.00079922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pure}}}%
    \put(0.41695889,0.21235549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Points at infinity}}}%
    \put(0.81739448,0.21235549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Singularities}}}%
    \put(0.00838235,0.21235549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Indeterminate}}}%
    \put(0.01630531,0.12779991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Regular points}}}%
    \put(-0.00206513,0.07824767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Removable points}}}%
  \end{picture}%
\endgroup


==> figure4_include.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{714.184375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.11473753)%
    \put(0,0){\includegraphics[width=\unitlength]{figure4.pdf}}%
    \put(0.21238555,0.93476549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{0}}}}%
    \put(0.42810093,0.93924613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\frac{\pi}{2}}}}}%
    \put(0.63693611,0.93476549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\pi}}}}%
    \put(0.04730484,0.40549753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{-\pi}}}}%
    \put(0.13277894,0.3047248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{-\frac{\pi}{2}}}}}%
    \put(0.24606011,0.20140764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\frac{\pi}{2}}}}}%
    \put(0.33854616,0.1008143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\pi}}}}%
    \put(0.02266134,0.95661572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\pi}}}}%
    \put(-0.00422247,0.52871501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{-\pi}}}}%
    \put(0.02938229,1.08207352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{T}}}}%
    \put(0.43039919,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{x}}}}%
    \put(0.78436941,0.93869318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{Y}}}}%
  \end{picture}%
\endgroup%    


==> figure5_include.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{728.08973083bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98052111)%
    \put(0,0){\includegraphics[width=\unitlength]{figure5.pdf}}%
    \put(0.95349614,0.72030005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{S_1}}}}%
    \put(0.97296006,0.3303952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{S_2^+}}}}%
    \put(0.56735857,0.94790151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{S_2^-}}}}%
    \put(0.26943611,0.02588018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{S_3^+}}}}%
    \put(0.16866359,0.93785566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{S_3^-}}}}%
    \put(0.11996569,0.08954153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{S_4^+}}}}%
    \put(0.05847309,0.81981684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{S_4^-}}}}%
    \put(-0.00148812,0.62580621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{S_5^+}}}}%
    \put(-0.00431351,0.31783793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{S_5^-}}}}%
    \put(0.76478602,0.92107247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{S_6}}}}%
    \put(0.91469758,0.043027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{S_7}}}}%
  \end{picture}%
\endgroup%

